Rehearse in 3D, Render in 2D: Physically Consistent and Editable Robot World Models

Embodied world models aim to predict future interactions that are both visually realistic and physically consistent. Yet explicit 3D motion prediction alone does not guarantee that object structure and contact relationships are preserved. Beyond motion prediction, 3D representations provide an explicit state space for imposing structural and physical constraints. Building on this insight, we introduce RehearsalWorld, an editable robot world model driven by 3D Interaction Rehearsal (3DIR). Given an initial RGB-D observation and robot actions, Interaction-Consistent Rehearsal (ICR) uses a pretrained 3D point-flow model as a motion prior. It refines the predicted trajectories through response-aware object grouping, persistent grasp memory, and contact structure refiner, preserving scene stability, object structure, and grasp attachments. Rehearsal-Aligned Video Generation (RAVG) then uses geometric projections of the rehearsal as temporal conditioning. We fine-tune a video generator on projection-video pairs to synthesize realistic interaction videos. Thanks to the decoupling of physical response from visual synthesis, RehearsalWorld also supports independent editing of material properties and camera viewpoints. Compared with PointWorld on real DROID grasping sequences, RehearsalWorld reduces gripper-relative offset by approximately 79% to 84% across deformable, articulated, and rigid objects and lowers reference motion error. For video prediction, it achieves a PSNR of 23.92 dB and an FVD of 149.

==> fig/qualitative_comparison.tex <==
\begin{figure*}[t]
\centering
\begingroup
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1bp,y=-1bp]
\node[anchor=north west,inner sep=0] at (0,0)
{\includegraphics[width=508bp]{assets/qualitative_comparison_case15_step24_en_20261112.pdf}};
		\tikzset{
			comparisonheading/.style={
				anchor=west,inner sep=0,yshift=-2.5bp,
				font=\rmfamily\mdseries\fontsize{8.5}{9}\selectfont},
			comparisonmethod/.style={
				anchor=north,inner sep=0,align=center,yshift=-2.5bp,
				font=\rmfamily\mdseries\fontsize{7}{8}\selectfont},
			comparisonmethodbold/.style={
				comparisonmethod,font=\rmfamily\bfseries\fontsize{7}{8}\selectfont}
		}
		
		\node[comparisonheading] at (0,4.6) {(a) 3D interaction};
		\node[comparisonheading] at (0,137.907292) {(b) Video prediction};
		
		\node[comparisonmethod] at (29.750000,10.000000) {Kinema4D\,\cite{kinema4d2026}};
		\node[comparisonmethod] at (93.250000,10.000000) {TesserAct\,\cite{zhen2025tesseract}};
		\node[comparisonmethod] at (156.750000,10.000000) {PointWorld\,\cite{huang2026pointworld}};
		\node[comparisonmethodbold] at (220.250000,10.000000) {RehearsalWorld};
		\node[comparisonmethod] at (283.750000,10.000000) {Kinema4D\,\cite{kinema4d2026}};
		\node[comparisonmethod] at (347.250000,10.000000) {TesserAct\,\cite{zhen2025tesseract}};
		\node[comparisonmethod] at (410.750000,10.000000) {PointWorld\,\cite{huang2026pointworld}};
		\node[comparisonmethodbold] at (474.250000,10.000000) {RehearsalWorld};
		
		\node[comparisonmethod] at (34.285714,143.307292) {Wan2.1-I2V\,\cite{wan2025}};
		\node[comparisonmethod] at (106.857143,143.307292) {Ctrl-World\,\cite{guo2025ctrlworld}};
		\node[comparisonmethod] at (179.428571,143.307292) {Kinema4D\,\cite{kinema4d2026}};
		\node[comparisonmethod] at (252.000000,143.307292) {TesserAct\,\cite{zhen2025tesseract}};
		\node[comparisonmethod] at (324.571429,143.307292) {PointWorld\,\cite{huang2026pointworld} + \textcolor{black}{\rwRAVA{}}};
		\node[comparisonmethodbold] at (397.142857,143.307292) {RehearsalWorld};
		\node[comparisonmethodbold] at (473.714286,143.307292) {GT};
	\end{tikzpicture}%
}
\endgroup
\caption{\textbf{Qualitative comparison of 3D interactions and video predictions.}
	(a) Four point-cloud comparisons. TesserAct point clouds are back-projected
	from generated depth. Robot geometry is shown consistently across methods.
	(b) Generated and ground-truth (GT) frames for two scenes (rows 1 and 3),
	with corresponding close-ups (rows 2 and 4) at matched magnification
	within each scene.
	Orange boxes mark target objects; cyan boxes mark contact regions in (a)
	and grippers in (b).}
\label{fig:qualitative}
\end{figure*}


==> fig/supp_case16_case12.tex <==
\begin{minipage}{\textwidth}
\centering
\captionsetup{type=figure,skip=2pt}
\begingroup
\resizebox{0.82\textwidth}{!}{%
\begin{tikzpicture}[x=1bp,y=-1bp]
\node[anchor=north west,inner sep=0] at (0,0)
{\includegraphics[width=508bp]{assets/comparison_panels_compact_en.pdf}};
\tikzset{
  comparisonheading/.style={
    anchor=west,inner sep=0,yshift=-2.5bp,
    font=\rmfamily\mdseries\fontsize{8.8}{10}\selectfont},
  comparisonmethod/.style={
    anchor=north,inner sep=0,align=center,yshift=-2.5bp,
    font=\rmfamily\mdseries\fontsize{8.8}{10}\selectfont},
  comparisonmethodlong/.style={
    comparisonmethod,font=\rmfamily\mdseries\fontsize{8}{9}\selectfont},
  comparisonmethodbold/.style={
    comparisonmethod,font=\rmfamily\bfseries\fontsize{8.8}{10}\selectfont}
}
\node[comparisonheading] at (0,4.6) {Video prediction};
\node[comparisonmethod] at (34.285714,10) {Wan2.1-I2V\,\cite{wan2025}};
\node[comparisonmethod] at (106.857143,10) {Ctrl-World\,\cite{guo2025ctrlworld}};
\node[comparisonmethod] at (179.428571,10) {Kinema4D\,\cite{kinema4d2026}};
\node[comparisonmethod] at (252.000000,10) {TesserAct\,\cite{zhen2025tesseract}};
\node[comparisonmethodlong] at (324.571429,10) {\mbox{PointWorld\,\cite{huang2026pointworld} + RAVA}};
\node[comparisonmethodbold] at (397.142857,10) {RehearsalWorld};
\node[comparisonmethodbold] at (473.714286,10) {GT};
\end{tikzpicture}%
}
\endgroup
\caption{\textbf{Additional qualitative video prediction comparisons.} Generated and reference frames (GT) for two scenes appear in rows 1 and 3, with matched-scale close-ups in rows 2 and 4. Orange boxes mark the target objects, and cyan boxes mark the grippers.}
\label{fig:supp_case16_case12}
\end{minipage}


==> fig/supp_selected_pointcloud.tex <==
\begin{minipage}{\textwidth}
\centering
\captionsetup{type=figure,skip=4pt}
\begingroup
\resizebox{0.95\textwidth}{!}{%
\begin{tikzpicture}[x=1bp,y=-1bp]
\node[anchor=north west,inner sep=0] at (0,0)
{\includegraphics[width=504bp]{assets/selected_pointcloud_panels.pdf}};
\tikzset{
  comparisonmethod/.style={
    anchor=north,inner sep=0,align=center,yshift=-2.5bp,
    font=\rmfamily\mdseries\fontsize{8.8}{10}\selectfont},
  comparisonmethodbold/.style={
    comparisonmethod,font=\rmfamily\bfseries\fontsize{8.8}{10}\selectfont}
}
\node[comparisonmethod] at (29.750000,0) {Kinema4D\,\cite{kinema4d2026}};
\node[comparisonmethod] at (93.250000,0) {TesserAct\,\cite{zhen2025tesseract}};
\node[comparisonmethod] at (156.750000,0) {PointWorld\,\cite{huang2026pointworld}};
\node[comparisonmethodbold] at (220.250000,0) {RehearsalWorld};
\node[comparisonmethod] at (283.750000,0) {Kinema4D\,\cite{kinema4d2026}};
\node[comparisonmethod] at (347.250000,0) {TesserAct\,\cite{zhen2025tesseract}};
\node[comparisonmethod] at (410.750000,0) {PointWorld\,\cite{huang2026pointworld}};
\node[comparisonmethodbold] at (474.250000,0) {RehearsalWorld};
\end{tikzpicture}%
}
\endgroup
\caption{\textbf{Qualitative 3D interaction comparisons across scenes.} Cyan boxes mark contact neighborhoods. We back-project TesserAct point clouds from generated depth.}
\label{fig:supp_selected_pointcloud}
\end{minipage}


==> fig/supp_training_supervision_panel.tex <==
\begingroup
\definecolor{responsive}{RGB}{238,119,31}
\definecolor{backgroundpoints}{RGB}{44,170,182}
\definecolor{targetoutline}{RGB}{225,151,39}
\begin{tikzpicture}[x=1bp,y=-1bp,
  picture/.style={anchor=north west,inner sep=0pt,outer sep=0pt},
  heading/.style={anchor=north west,inner sep=0pt,font=\bfseries\fontsize{9}{11}\selectfont},
  label/.style={anchor=center,inner sep=0pt,font=\fontsize{8}{10}\selectfont},
  rowlabel/.style={label,anchor=west,align=left},
  pairlabel/.style={rowlabel,font=\fontsize{7}{8.5}\selectfont}]
\node[heading] at (0,0) {(a) RAOG point supervision};
\node[label] at (53,17) {Initial DROID RGB};
\node[label] at (183,17) {Target outline and response points};
\node[picture] at (0,28) {\includegraphics[width=106bp]{raog_rgb.png}};
\node[picture] at (130,28) {\includegraphics[width=106bp]{raog_labels.png}};
\draw[-{Latex[length=4bp,width=3.5bp]},line width=.6bp,black!60] (111,57.8) -- (125,57.8);
\draw[targetoutline,line width=.9bp] (12,100) -- (19,100);
\node[rowlabel] at (23,100) {Target outline};
\fill[responsive] (88,100) circle (1.6bp);
\node[rowlabel] at (94,100) {Responsive points};
\fill[backgroundpoints] (171,100) circle (1.6bp);
\node[rowlabel] at (177,100) {Static points};

\draw[black!21,line width=.45bp] (.25,112) -- (235.75,112);
\node[heading] at (0,119) {(b) RAVA render--RGB pairs};
\foreach \x/\frameindex in {41/10,107/48,173/55}{
  \node[label] at (\x+31.5,138) {\(t=\frameindex\)};
  \node[picture] at (\x,145) {\includegraphics[width=63bp]{rava_render_\frameindex.jpg}};
  \node[picture] at (\x,185) {\includegraphics[width=63bp]{rava_target_\frameindex.jpg}};
}
\node[pairlabel] at (0,163) {TGP render\\Condition};
\node[pairlabel] at (0,203) {Recorded\\RGB target};
\end{tikzpicture}
\endgroup


==> fig/supp_viewpoint_results.tex <==
\begin{minipage}{\textwidth}
\centering
\captionsetup{type=figure,skip=2pt}
\includegraphics[width=0.82\textwidth]{assets/viewpoint_selected_compact_en.pdf}
\caption{\textbf{Generated sequences under viewpoint edits.} The four scenes show (a) black cloth, (b) orange cloth, (c) a striped towel, and (d) a white cord. Within each scene, rows show two camera paths and columns show source frames 15, 30, and 60 (zero-indexed).}
\label{fig:supp_viewpoint_results}
\end{minipage}

